Nonlinear filtering based on density approximation and deep BSDE prediction

A novel approximate Bayesian filter based on backward stochastic differential equations is introduced. It uses a nonlinear Feynman--Kac representation of the filtering problem and the approximation of an unnormalized filtering density using the well-known deep BSDE method and neural networks. The method is trained offline, which means that it can be applied online with new observations. A hybrid a priori-a posteriori error bound is proved under a parabolic H\"ormander condition. The theoretical convergence rate is confirmed in two numerical examples.

==> include/new_figures/BI_Linf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.45*6.028in,
height=0.45*4.754in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend columns=-1,
tick align=outside,
tick pos=left,
%title={Bistable - $L^\infty$},
x grid style={darkgray176},
xlabel={$t_k$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={gray},
ylabel={$e_k$},
ymajorgrids,
ymin=-0.0250299139682389, ymax=0.797452039569865,
ytick style={color=black},
legend to name={fig: over time legend BI},
scaled y ticks=false,
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0.100000001490116 0.0607605390250682
0.200000002980232 0.118093185126781
0.300000011920929 0.192290961742401
0.400000005960464 0.267240524291992
0.5 0.33778315782547
0.600000023841858 0.400898516178131
0.699999988079071 0.478385746479034
0.800000011920929 0.540404081344604
0.899999976158142 0.608083069324493
1 0.702251613140106
};
\addlegendentry{1}
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0.100000001490116 0.0341807603836059
0.200000002980232 0.0606316104531288
0.300000011920929 0.101827837526798
0.400000005960464 0.144106984138489
0.5 0.192098677158356
0.600000023841858 0.238485708832741
0.699999988079071 0.301561802625656
0.800000011920929 0.379052609205246
0.899999976158142 0.44201472401619
1 0.489093244075775
};
\addlegendentry{2}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0.100000001490116 0.0408417731523513
0.200000002980232 0.0675080120563507
0.300000011920929 0.0988634005188942
0.400000005960464 0.134928807616234
0.5 0.167280912399292
0.600000023841858 0.196034178137779
0.699999988079071 0.24178272485733
0.800000011920929 0.28146767616272
0.899999976158142 0.33975139260292
1 0.386334419250488
};
\addlegendentry{4}
\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0.100000001490116 0.0360473170876503
0.200000002980232 0.0509448610246181
0.300000011920929 0.0821112021803855
0.400000005960464 0.102546788752079
0.5 0.112244099378586
0.600000023841858 0.129198372364044
0.699999988079071 0.144791916012764
0.800000011920929 0.175666093826294
0.899999976158142 0.20179882645607
1 0.245309382677078
};
\addlegendentry{8}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0.100000001490116 0.0316134355962276
0.200000002980232 0.0399605855345726
0.300000011920929 0.0666552633047103
0.400000005960464 0.0943477600812912
0.5 0.105615086853504
0.600000023841858 0.118349328637123
0.699999988079071 0.127122581005096
0.800000011920929 0.137982815504074
0.899999976158142 0.13723236322403
1 0.156857848167419
};
\addlegendentry{16}
\addplot [semithick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0.100000001490116 0.0276506338268518
0.200000002980232 0.0391778722405433
0.300000011920929 0.0697139576077461
0.400000005960464 0.0936990603804588
0.5 0.107090167701244
0.600000023841858 0.109671488404274
0.699999988079071 0.101565144956112
0.800000011920929 0.091715008020401
0.899999976158142 0.0879844203591346
1 0.10005746036768
};
\addlegendentry{32}
\addplot [semithick, orchid227119194, mark=*, mark size=1, mark options={solid}]
table {%
0.100000001490116 0.0233815964311361
0.200000002980232 0.0411717779934406
0.300000011920929 0.0757414028048515
0.400000005960464 0.0990531370043754
0.5 0.0930826142430305
0.600000023841858 0.0911947339773178
0.699999988079071 0.0863903388381004
0.800000011920929 0.0976323187351226
0.899999976158142 0.0985706523060798
1 0.0946451649069786
};
\addlegendentry{64}
\end{axis}

\end{tikzpicture}


==> include/new_figures/BI_Linf_loglog.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.45*6.028in,
height=0.45*4.754in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
legend columns=-1,
log basis x={2},
log basis y={2},
tick align=outside,
tick pos=left,
%title={Bistable - $L^\infty$},
x grid style={darkgray176},
xlabel={$N$},
xmajorgrids,
xmin=0.640896415253715, xmax=80.0546276800871,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$e_K$},
ymajorgrids,
ymin=0.0494200050408815, ymax=1.80450208646728,
ymode=log,
ytick style={color=black},
legend to name={fig: conv legend BI}
]
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 0.702251613140106
2 0.489093244075775
4 0.386334419250488
8 0.245309382677078
16 0.156857848167419
32 0.10005746036768
64 0.0946451649069786
};
\addlegendentry{$e_K(N)\quad$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 10
};
\addlegendentry{$E(N)\quad$}
\addplot [semithick, black]
table {%
1 1.40450322628021
2 0.993133755501122
4 0.702251613140106
8 0.496566877750561
16 0.351125806570053
32 0.248283438875281
64 0.175562903285027
};
\addlegendentry{$N^{-\frac{1}{2}}$}
\end{axis}

\end{tikzpicture}


==> include/new_figures/BI_Post.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.45*6.028in,
height=0.45*4.754in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend columns=-1,
tick align=outside,
tick pos=left,
%title={Bistable - A posteriori},
x grid style={darkgray176},
xlabel={$t_k$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={gray},
ylabel={$E_k$},
ymajorgrids,
ymin=-0.0250299139682389, ymax=0.337452039569865,
ytick style={color=black},
legend to name={NOT USED 3},
scaled y ticks=false,
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0.029798373579978943
0.2 0.041915372014045715
0.3 0.07213152945041656
0.4 0.11996451765298843
0.5 0.24093681573867798
0.6 0.23160192370414734
0.7 0.2843133807182312
0.8 0.29756999015808105
0.9 0.22104889154434204
1.0 0.2170245349407196
};
\addlegendentry{1}
\addplot [semithick, darkorange25512714, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0.012897484004497528
0.2 0.03349829837679863
0.3 0.0591903030872345
0.4 0.0869314968585968
0.5 0.1187080666422844
0.6 0.1386694759130478
0.7 0.14894753694534302
0.8 0.1618858128786087
0.9 0.17170500755310059
1.0 0.17098137736320496
};
\addlegendentry{2}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0.00791148841381073
0.2 0.020810524001717567
0.3 0.04315149411559105
0.4 0.062312062829732895
0.5 0.08693436533212662
0.6 0.10256455093622208
0.7 0.11306668072938919
0.8 0.11656250804662704
0.9 0.12488582730293274
1.0 0.12544378638267517
};
\addlegendentry{4}
\addplot [semithick, crimson2143940, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0.005348294973373413
0.2 0.017247773706912994
0.3 0.03621263802051544
0.4 0.0574151873588562
0.5 0.0754670724272728
0.6 0.09146799892187119
0.7 0.09355376660823822
0.8 0.10292912274599075
0.9 0.10281358659267426
1.0 0.1074482798576355
};
\addlegendentry{8}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0.003708111820742488
0.2 0.0126029122620821
0.3 0.031521186232566833
0.4 0.053882576525211334
0.5 0.06479468941688538
0.6 0.07322172820568085
0.7 0.07744510471820831
0.8 0.07750208675861359
0.9 0.08117443323135376
1.0 0.08521156013011932
};
\addlegendentry{16}
\addplot [semithick, sienna1408675, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0.0029594635125249624
0.2 0.012678813189268112
0.3 0.04370829090476036
0.4 0.0663168877363205
0.5 0.06112005189061165
0.6 0.07355296611785889
0.7 0.07334164530038834
0.8 0.0782775729894638
0.9 0.07914406061172485
1.0 0.07482649385929108
};
\addlegendentry{32}
\addplot [semithick, orchid227119194, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0.0035723629407584667
0.2 0.015197609551250935
0.3 0.042732786387205124
0.4 0.05797553434967995
0.5 0.0702190175652504
0.6 0.06365595012903214
0.7 0.07066435366868973
0.8 0.07190365344285965
0.9 0.07693210244178772
1.0 0.07143891602754593
};
\addlegendentry{64}
\end{axis}

\end{tikzpicture}


==> include/new_figures/BI_Post_loglog.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.45*6.028in,
height=0.45*4.754in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
legend columns=-1,
log basis x={2},
log basis y={2},
tick align=outside,
tick pos=left,
%title={Bistable - A posteriori},
x grid style={darkgray176},
xlabel={$N$},
xmajorgrids,
xmin=0.640896415253715, xmax=80.0546276800871,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$E$},
ymajorgrids,
ymin=0.2094200050408815, ymax=2.80450208646728,
ymode=log,
ytick style={color=black},
legend to name={NOT USED 4}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 1.8853
2 1.1087
4 0.8103
8 0.7004
16 0.5687
32 0.5683
64 0.5563
};
\addlegendentry{$E(N)$}
\addplot [semithick, black]
table {%
1 2.5
64 0.3125
};
\addlegendentry{$N^{-\frac{1}{2}}$}
\end{axis}

\end{tikzpicture}


==> include/new_figures/OU_Linf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.45*6.028in,
height=0.45*4.754in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend columns=-1,
tick align=outside,
tick pos=left,
%title={$e_k$},
x grid style={darkgray176},
xlabel={$t_k$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={gray},
ylabel={$e_k$},
ymajorgrids,
ymin=-0.0250299139682389, ymax=0.197452039569865,
ytick style={color=black},
legend to name={fig: over time legend OU},
scaled y ticks=false,
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2}
]
\addplot [semithick, steelblue31119180, mark=*,  mark size=1, mark options={solid}]
table {%
0.100000001490116 0.0275535713881254
0.200000002980232 0.0655442774295806
0.300000011920929 0.105577737092972
0.400000005960464 0.119137413799763
0.5 0.130300521850586
0.600000023841858 0.145892560482025
0.699999988079071 0.160871788859367
0.800000011920929 0.159755676984787
0.899999976158142 0.166380330920219
1 0.178334429860115
};
\addlegendentry{1}
\addplot [semithick, darkorange25512714, mark=*,  mark size=1, mark options={solid}]
table {%
0.100000001490116 0.0195358395576477
0.200000002980232 0.0326341390609741
0.300000011920929 0.0532391034066677
0.400000005960464 0.0655180886387825
0.5 0.0793516337871551
0.600000023841858 0.0907924398779869
0.699999988079071 0.0962423309683799
0.800000011920929 0.0987747982144355
0.899999976158142 0.107053346931934
1 0.104414664208889
};
\addlegendentry{2}
\addplot [semithick, forestgreen4416044, mark=*,  mark size=1, mark options={solid}]
table {%
0.100000001490116 0.0150388544425368
0.200000002980232 0.0218407399952411
0.300000011920929 0.0288917906582355
0.400000005960464 0.0399996675550937
0.5 0.0476452782750129
0.600000023841858 0.0512391105294227
0.699999988079071 0.050485473126173
0.800000011920929 0.0505122952163219
0.899999976158142 0.0591105595231056
1 0.0649075284600257
};
\addlegendentry{4}
\addplot [semithick, crimson2143940, mark=*,  mark size=1, mark options={solid}]
table {%
0.100000001490116 0.0129822846502065
0.200000002980232 0.0147327426820993
0.300000011920929 0.0199437737464904
0.400000005960464 0.0219021216034889
0.5 0.0264957044273614
0.600000023841858 0.0295540448278188
0.699999988079071 0.0285055469721555
0.800000011920929 0.0297771897166967
0.899999976158142 0.03187707811594
1 0.0354757905006408
};
\addlegendentry{8}
\addplot [semithick, mediumpurple148103189, mark=*,  mark size=1, mark options={solid}]
table {%
0.100000001490116 0.0094834277406334
0.200000002980232 0.0106345107778906
0.300000011920929 0.0104010831564664
0.400000005960464 0.0128053948283195
0.5 0.0144955562427639
0.600000023841858 0.013893362134695
0.699999988079071 0.0120802419260144
0.800000011920929 0.0152005432173609
0.899999976158142 0.0158962979912757
1 0.0155473453924059
};
\addlegendentry{16}
\addplot [semithick, sienna1408675, mark=*,  mark size=1, mark options={solid}]
table {%
0.100000001490116 0.0082025481387972
0.200000002980232 0.0105555765330791
0.300000011920929 0.012611218728125
0.400000005960464 0.0132617903873324
0.5 0.0133871333673596
0.600000023841858 0.0140012009069323
0.699999988079071 0.0132855763658881
0.800000011920929 0.0122237876057624
0.899999976158142 0.01164176966995
1 0.0109742013737559
};
\addlegendentry{32}
\addplot [semithick, orchid227119194, mark=*,  mark size=1, mark options={solid}]
table {%
0.100000001490116 0.0071767936460673
0.200000002980232 0.0087373163551092
0.300000011920929 0.0099849104881286
0.400000005960464 0.0102084837853908
0.5 0.0098027102649211
0.600000023841858 0.0102366274222731
0.699999988079071 0.0093899685889482
0.800000011920929 0.0079338504001498
0.899999976158142 0.0077731474302709
1 0.007881230674684
};
\addlegendentry{64}
\end{axis}

\end{tikzpicture}


==> include/new_figures/OU_Linf_loglog.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.45*6.028in,
height=0.45*4.754in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
legend columns=-1,
log basis x={2},
log basis y={2},
tick align=outside,
tick pos=left,
%title={OU - $L^\infty$},
x grid style={darkgray176},
xlabel={$N$},
xmajorgrids,
xmin=0.640896415253715, xmax=80.0546276800871,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$e_K$},
ymajorgrids,
ymin=0.00494200050408815, ymax=0.40450208646728,
ymode=log,
ytick style={color=black},
legend to name={fig: conv legend OU}
]
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 0.178334429860115
2 0.104414664208889
4 0.0649075284600257
8 0.0354757905006408
16 0.0155473453924059
32 0.0109742013737559
64 0.007881230674684
};
\addlegendentry{$e_K(N)\quad$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 10
};
\addlegendentry{$E(N)\quad$}
\addplot [semithick, black]
table {%
1 0.35666885972023
2 0.252202969346248
4 0.178334429860115
8 0.126101484673124
16 0.0891672149300575
32 0.063050742336562
64 0.0445836074650287
};
\addlegendentry{$N^{-\frac{1}{2}}$}
\end{axis}

\end{tikzpicture}


==> include/new_figures/OU_Post.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.45*6.028in,
height=0.45*4.754in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
legend columns=-1,
tick align=outside,
tick pos=left,
%title={$E_k$},
x grid style={darkgray176},
xlabel={$t_k$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={gray},
ylabel={$E_k$},
ymajorgrids,
ymin=-0.0250299139682389, ymax=0.197452039569865,
ytick style={color=black},
legend to name={NOT USED 1},
scaled y ticks=false,
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=2}
]
\addplot [semithick, steelblue31119180, mark=*,  mark size=1, mark options={solid}]
table {%
0.1 0.019650349393486977
0.2 0.056019704788923264
0.3 0.09588053822517395
0.4 0.1287962645292282
0.5 0.15109458565711975
0.6 0.1627911925315857
0.7 0.17520447075366974
0.8 0.18032851815223694
0.9 0.18573002517223358
1.0 0.18411678075790405
};
\addlegendentry{1}
\addplot [semithick, darkorange25512714, mark=*,  mark size=1, mark options={solid}]
table {%
0.1 0.013847175985574722
0.2 0.038250911980867386
0.3 0.06561241298913956
0.4 0.08882838487625122
0.5 0.10481710731983185
0.6 0.11253099143505096
0.7 0.1228213906288147
0.8 0.12792888283729553
0.9 0.12185613065958023
1.0 0.12760348618030548
};
\addlegendentry{2}
\addplot [semithick, forestgreen4416044, mark=*,  mark size=1, mark options={solid}]
table {%
0.1 0.009811576455831528
0.2 0.028161795809864998
0.3 0.04619405418634415
0.4 0.06157395988702774
0.5 0.07244338095188141
0.6 0.07798375189304352
0.7 0.08373930305242538
0.8 0.08219502866268158
0.9 0.08604670315980911
1.0 0.08675577491521835
};
\addlegendentry{4}
\addplot [semithick, crimson2143940, mark=*,  mark size=1, mark options={solid}]
table {%
0.1 0.007191061973571777
0.2 0.020300444215536118
0.3 0.03386276960372925
0.4 0.04319335147738457
0.5 0.05031861737370491
0.6 0.05648641660809517
0.7 0.05819090083241463
0.8 0.05811295658349991
0.9 0.05844085291028023
1.0 0.060493409633636475
};
\addlegendentry{8}
\addplot [semithick, mediumpurple148103189, mark=*,  mark size=1, mark options={solid}]
table {%
0.1 0.005063983611762524
0.2 0.01395766157656908
0.3 0.023642364889383316
0.4 0.03038715571165085
0.5 0.03527696058154106
0.6 0.03794194757938385
0.7 0.040767841041088104
0.8 0.03980448842048645
0.9 0.041348181664943695
1.0 0.04162648692727089
};
\addlegendentry{16}
\addplot [semithick, sienna1408675, mark=*,  mark size=1, mark options={solid}]
table {%
0.1 0.00356659316457808
0.2 0.010417107492685318
0.3 0.016870060935616493
0.4 0.02190474607050419
0.5 0.0259617418050766
0.6 0.027815047651529312
0.7 0.028479833155870438
0.8 0.028524640947580338
0.9 0.02979849837720394
1.0 0.02983264811336994
};
\addlegendentry{32}
\addplot [semithick, orchid227119194, mark=*,  mark size=1, mark options={solid}]
table {%
0.1 0.0027804772835224867
0.2 0.008264032192528248
0.3 0.012517161667346954
0.4 0.016410578042268753
0.5 0.01816876232624054
0.6 0.019774217158555984
0.7 0.02023204043507576
0.8 0.02031780406832695
0.9 0.020729463547468185
1.0 0.020966149866580963
};
\addlegendentry{64}
\end{axis}

\end{tikzpicture}


==> include/new_figures/OU_Post_loglog.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=0.45*6.028in,
height=0.45*4.754in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
legend columns=-1,
log basis x={2},
log basis y={2},
tick align=outside,
tick pos=left,
%title={OU - A posteriori},
x grid style={darkgray176},
xlabel={$N$},
xmajorgrids,
xmin=0.640896415253715, xmax=80.0546276800871,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$E$},
ymajorgrids,
ymin=0.1294200050408815, ymax=2.80450208646728,
ymode=log,
ytick style={color=black},
legend to name={NOT USED 2}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 1.5629
2 1.0061
4 0.6706
8 0.4801
16 0.3379
32 0.2331
64 0.1675
};
\addlegendentry{$E(N)$}
\addplot [semithick, black]
table {%
1 2
64 0.25
};
\addlegendentry{$N^{-\frac{1}{2}}$}
\end{axis}

\end{tikzpicture}

==> include/new_figures/dbsde_GA.tex <==


%\usetikzlibrary{positioning, shapes.geometric, arrows.meta}
%\usetikzlibrary{arrows.meta, positioning, shadows, calc}
%\usetikzlibrary{arrows.meta, positioning, shadows, calc}
\tikzset{
    mycircle1/.style={
        circle, draw, minimum size=1.0cm, font=\LARGE, align=center, color=blue
    },
    mycircle/.style={
        circle, draw, minimum size=1.0cm, font=\Huge, align=center
    },
    mysquare/.style={
        rectangle, draw, minimum size=1.0cm, font=\large, align=center, color=red
    },
    myarrow/.style={-{Stealth}, line width = 0.3mm}
}

\begin{tikzpicture}[node distance=3.5cm and 2cm]

\def\s{2.2}

% 
%\node (test) at (0*\s,0) {$p_0$};

% Nodes
\node (p0) at (0*\s, 0) {$p_0$};

\node[mysquare] (box0) at (1*\s, 0) {Deep \\ BSDE};
\node (L0) at (2*\s, 1*\s) {$L$};
\node[mycircle1] (mult0) at (2*\s, 0) {$\times$};

\node[mysquare] (box1) at (3*\s, 0) {Deep \\ BSDE};
%\node (L1) at (4*\s, 1*\s) {$L$};
\node (dots) at (4.25*\s, 0) {$\dots$};
%\node[mycircle] (multk) at (5*\s, 0) {$\cdot$};

\node (boxk) at (5.5*\s, 0) {};
\node (Lk1) at (5.5*\s, 1*\s) {$L$};
\node[mycircle1] (multk1) at (5.5*\s, 0) {$\times$};
\node[mysquare] (boxk1) at (6.5*\s, 0) {Deep \\ BSDE};
\node (moredots) at (7.75*\s, 0) {};
%\node (pK) at (9*\s, 0) {$\widehat{p}_K$};

%\node[mycircle] (w0) at (1*\s, 0) {$w_0$};
%\node[mycircle] (p1) at (2*\s, 0) {$\widehat{p}_1$};
%\node[mycircle, right=of p1] (dots) {$w_1$};
%\node[mycircle, right=of dots] (p2) {$\widehat{p}_2$};
%\node (dots) at (3*\s, 0) {$\dots$};
%\node[mycircle] (pk) at (4*\s, 0) {$\widehat{p}_k$};
%\node[mycircle] (wk) at (5*\s, 0) {$w_k$};
%\node[mycircle] (pk1) at (6*\s, 0) {$\widehat{p}_{k+1}$};
%\node (moredots) at (7*\s, 0) {$\dots$};
%\node[mycircle] (pK) at (8*\s, 0) {$\widehat{p}_{K}$};

\coordinate (w0streck) at ($(box0)!0.5!(mult0)$);

\draw[dashed] (-0.25*\s,-0.5) -- (-0.25*\s,-1.9);
\draw[dashed] (1.5*\s,-0.5) -- (1.5*\s,-1.9);
\node (train0) at (0.625*\s,-1.2) {Training 0};
\draw[dashed] (3.5*\s,-0.5) -- (3.5*\s,-1.9);
\node (train1) at (2.5*\s,-1.2) {Training 1};

\draw[dashed] (5*\s,-0.5) -- (5*\s,-1.9);
\draw[dashed] (7*\s,-0.5) -- (7*\s,-1.9);
\node (traink) at (6*\s,-1.2) {Training $k$};

% Arrows with text above
\draw[myarrow] (p0) -- (box0) node[midway, above] {};
\draw[myarrow] (box0) -- (mult0) node[midway, above] {$w_0^*$};
\draw[myarrow] (L0) -- (mult0) node[midway, above] {};
\draw[myarrow] (mult0) -- (box1) node[midway, above] {$\widehat{p}_1$};
\draw[myarrow] (box1) -- ($(dots)+(-1,0)$) node[midway, above] {$w_1^*$};
%\draw[myarrow] (dots) -- (multk) node[midway, above] {};
%\draw[myarrow] ($(dots)+(1,0)$) -- (boxk) node[midway, above] {$\widehat{p}_k$};
\draw[myarrow] ($(dots)+(1,0)$) -- (multk1) node[midway, above] {$w_k^*$};
\draw[myarrow] (Lk1) -- (multk1) node[midway, above] {};
\draw[myarrow] (multk1) -- (boxk1) node[midway, above] {$\widehat{p}_{k}$};
\draw[myarrow] (boxk1) -- ($(moredots)+(-1,0)$) node[midway, above] {$w_{k}^*$};
%\draw[myarrow] ($(moredots)+(1,0)$) -- (pK) node[midway, above] {};

%\coordinate (area0) at ($(mult0)!0.5!(box1)$);
%\coordinate (k0coord) at ($ $);
%\draw[dashed] (area0) ++(-0.4,-1.6) -- ++(0,4);
%\node (zone0) at ($(area0) + (-1.1,-1.5)$) {$k=0$};

%\coordinate (areak0) at ($(dots)!0.5!(boxk)$);
%\coordinate (k0coord) at ($ $);
%\draw[dashed] (areak0) ++(-0.5,-1.6) -- ++(0,4);


%\coordinate (areak) at ($(multk1)!0.5!(boxk1)$);
%\coordinate (k0coord) at ($ $);
%\draw[dashed] (areak) ++(-0.5,-1.6) -- ++(0,4);
%\node (zonek) at ($(areak) + (-1.1,-1.5)$) {$k=k$};

%\draw[myarrow] (p0) -- (w0) node[midway, above] {BSDE};
%\draw[myarrow] (w0) -- (p1) node[midway, above] {$L$};
%\draw[myarrow] (p1) -- (dots) node[midway, above] {BSDE};
%\draw[myarrow] (dots) -- (pk) node[midway, above] {$L$};
%\draw[myarrow] (pk) -- (wk) node[midway, above] {BSDE};
%\draw[myarrow] (wk) -- (pk1) node[midway, above] {$L$};
%\draw[myarrow] (pk1) -- (moredots) node[midway, above] {};
%\draw[myarrow] (moredots) -- (pK) node[midway, above] {};



% Placeholder for a larger TikZ box below one arrow
\node[draw, line width= 0.6mm, minimum width=13cm, minimum height=3cm, below=2.0cm of boxk1, align=left, xshift=-5cm, font=\large, color = red, dashed] (bigbox) {};
    % Time axis
    \coordinate (tk)  at ($(bigbox.west)+(2.2,0.0)$);
    \coordinate (tkp1) at ($(bigbox.east)+(-2.2,0.0)$);
    \coordinate (right_axis) at ($(bigbox.east)+(-1.0,0.0)$);
    
    \coordinate (rpoints) at ($(tkp1.east)+(-3.2,0.0)$);

    \draw[thick] (tk) ++ (3.4,0) -- (tk);
    \draw[dashed, thick] (tk) ++ (3.4,0) -- (rpoints);
    \draw[->, thick] (tkp1) ++ (-3.4,0) -- (right_axis);
    
    % Main ticks
    \draw[thick] (tk) ++(0,-0.2) -- ++(0,0.4);
    \draw[thick] (tkp1) ++(0,-0.2) -- ++(0,0.4);
    
    % Small ticks between (optional, e.g., 3 in total)
    \foreach \i in {1,2,4,5} {
        \draw ($(tk)!{\i/6}!(tkp1)$) ++(0,-0.1) -- ++(0,0.2);
    }
    
    % Labels below
    \node[below=0.2cm of tk, font=\Large] {$t_{k,0}$};
    \node[below=0.2cm of tk, xshift=1.5cm, font=\Large] {$t_{k,1}$};
    %\node[below=0.2cm of tk, xshift=3cm, font=\Large] {$t_{k,2}$};
    \node[below=0.2cm of tkp1, xshift=-1.4cm, font=\Large] {$t_{k,N-1}$};
    %\node[below=0.2cm of tkp1, xshift=-2.9cm, font=\Large] {$t_{k,N-2}$};
    \node[below=0.2cm of tkp1, font=\Large] {$t_{k,N}$};
    
    % Expressions above
    \node[above=0.3cm of tk, font=\Large] {$ \mathcal{Y}_{0}^{O_{1:k}} = w_k^*(\mathcal{X}_{0}^k,\, O_{1:k})$};
    \node[above=0.3cm of tkp1, font=\Large] {$\mathcal{Y}_{N}^{O_{1:k}} \approx \widehat{p}_{k}(\mathcal{X}_{N}^k,\, O_{1:k})$};

\draw[dashed, line width= 0.6mm, color=red] (boxk1) -- ($(bigbox) + (5,1.5)$);

\end{tikzpicture}

==> include/new_figures/obs_dbsde_schematic.tex <==
%\usetikzlibrary{arrows.meta, positioning, shadows, calc}
\begin{tikzpicture}[
    font=\sffamily\small,
    timeline/.style={font=\small\bfseries},
    obsbox/.style={draw, thick, fill=orange!30, minimum width=2.2cm, minimum height=0.8cm, rounded corners, drop shadow},
    state/.style={draw, thick, fill=blue!15, minimum width=1.4cm, minimum height=0.8cm, rounded corners, drop shadow},
    brownian/.style={draw, thick, fill=orange!30, minimum width=1.4cm, minimum height=0.8cm, rounded corners, drop shadow},
    nnbox/.style={draw, thick, fill=red!15, minimum width=1.4cm, minimum height=0.8cm, rounded corners, drop shadow},
    wbox/.style={draw, thick, fill=red!15, minimum width=1.4cm, minimum height=0.8cm, rounded corners, drop shadow},
    gradbox/.style={draw, thick, fill=purple!15, minimum width=1.4cm, minimum height=0.8cm, rounded corners, drop shadow},
    output/.style={draw, thick, fill=green!20, minimum width=1.4cm, minimum height=0.8cm, rounded corners, drop shadow},
    func/.style={draw, thick, fill=yellow!20, minimum width=1.4cm, minimum height=0.8cm, rounded corners, drop shadow},
    lossbox/.style={draw, thick, fill=cyan!20, minimum width=1.4cm, minimum height=0.8cm, rounded corners, drop shadow},
    labelstyle/.style={font=\footnotesize\itshape, midway, above},
    arrowdet/.style={-Stealth, thick, blue!60},
    arrowlearn/.style={-Stealth, thick, red!60, dashed},
    arrowdashdet/.style={-Stealth, thick, black, dashed},
    gridnode/.style={minimum width=1.5cm, minimum height=1cm, align=center}
]

% Vertical spacing units
\def\dy{2.4}
\def\Ytime{0}
\def\Yrand{\Ytime - 0.5*\dy}
\def\Yx{\Ytime - 1.25*\dy}
\def\Ynn{\Ytime - 2.25*\dy}
\def\Yz{\Ytime - 3.25*\dy}
\def\Yy{\Ytime - 4.25*\dy}
\def\Yfunc{\Ytime - 4.75*\dy}

% Horizontal spacing
\def\s{2.8}

% row labels
\node[anchor=west] at ($(-5.0, \Ytime)$) {\textbf{Time}};
\node[anchor=west] at ($(-5.0, \Yrand)$) {\textbf{Data}};
\node[anchor=west] at ($(-5.0, \Yx)$) {{$\mathcal{X}$}};
\node[anchor=west] at ($(-5.0, \Ynn)$) {\textbf{NNs}};
\node[anchor=west] at ($(-5.0, \Yz)$) {{$\mathcal{Z}$}};
\node[anchor=west] at ($(-5.0, \Yy)$) {$\mathcal{Y}$};

% Time steps
\node[timeline, gridnode] (T0) at (0*\s, \Ytime) {\(t_0\)};
\node[timeline, gridnode] (T1) at (1*\s, \Ytime) {\(t_1\)};
\node[timeline, gridnode] (T2) at (2*\s, \Ytime) {\(t_2\)};
\node[timeline, gridnode] (Tdots) at (3*\s, \Ytime) {\(\cdots\)};
\node[timeline, gridnode] (Tn1) at (4*\s, \Ytime) {\(t_{N-1}\)};
\node[timeline, gridnode] (Tn) at (5*\s, \Ytime) {\(t_N\)};

% Random variable inputs
\node[obsbox, gridnode] (Obs) at ($ (0*\s, \Yrand) + (-2.5, 0) $) {\(O_{1:k}\)};
\node[brownian, gridnode] (X0r) at (0*\s, \Yrand) {\(\mathcal{X}_0\)};
\node[brownian, gridnode] (W1) at (1*\s, \Yrand) {\(\Delta W_{t_1}\)};
\node[brownian, gridnode] (W2) at (2*\s, \Yrand) {\(\Delta W_{t_2}\)};
\node[gridnode] (Wdots) at (3*\s, \Yrand) {\(\cdots\)};
\node[brownian, gridnode] (Wn1) at (4*\s, \Yrand) {\(\Delta W_{t_{N-1}}\)};
\node[brownian, gridnode] (Wn) at (5*\s, \Yrand) {\(\Delta W_{t_N}\)};

% X states
\node[state, gridnode] (X0) at (0*\s, \Yx) {\(\mathcal{X}_0\)};
\node[state, gridnode] (X1) at (1*\s, \Yx) {\(\mathcal{X}_1\)};
\node[state, gridnode] (X2) at (2*\s, \Yx) {\(\mathcal{X}_2\)};
\node[gridnode]         (Xdots) at (3*\s, \Yx) {\(\cdots\)};
\node[state, gridnode] (Xn1) at (4*\s, \Yx) {\(\mathcal{X}_{N-1}\)};
\node[state, gridnode] (Xn) at (5*\s, \Yx) {\(\mathcal{X}_N\)};

% NN boxes
\node[wbox, gridnode] (Wbox) at ($ (0*\s, \Ynn) + (-2.5, 0) $) {\(w^\theta\)};
\node[nnbox, gridnode] (NN0) at (0*\s, \Ynn) {\(v_0^\theta\)};
\node[nnbox, gridnode] (NN1) at (1*\s, \Ynn) {\(v_1^\theta\)};
\node[nnbox, gridnode] (NN2) at (2*\s, \Ynn) {\(v_2^\theta\)};
\node[gridnode]         (NNdots) at (3*\s, \Ynn) {\(\cdots\)};
\node[nnbox, gridnode] (NNn1) at (4*\s, \Ynn) {\(v_{n-1}^\theta\)};

% Z values
\node[gradbox, gridnode] (Z0) at (0*\s, \Yz) {\(\mathcal{Z}_0\)};
\node[gradbox, gridnode] (Z1) at (1*\s, \Yz) {\(\mathcal{Z}_1\)};
\node[gradbox, gridnode] (Z2) at (2*\s, \Yz) {\(\mathcal{Z}_2\)};
\node[gridnode]          (Zdots) at (3*\s, \Yz) {\(\cdots\)};
\node[gradbox, gridnode] (Zn1) at (4*\s, \Yz) {\(\mathcal{Z}_{N-1}\)};

% Y outputs
\node[output, gridnode] (Y0) at (0*\s, \Yy) {\(\mathcal{Y}_0\)};
\node[output, gridnode] (Y1) at (1*\s, \Yy) {\(\mathcal{Y}_1\)};
\node[output, gridnode] (Y2) at (2*\s, \Yy) {\(\mathcal{Y}_2\)};
\node[gridnode]          (Ydots) at (3*\s, \Yy) {\(\cdots\)};
\node[output, gridnode] (Yn1) at (4*\s, \Yy) {\(\mathcal{Y}_{N-1}\)};
\node[output, gridnode] (Yn) at (5*\s, \Yy) {\(\mathcal{Y}_N\)};

% Arrows from W_i to midpoints (W1, W2, Wn1, Wn)
\coordinate (Xm0) at ($(X0)!0.5!(X1)$);
\coordinate (Xm1) at ($(X1)!0.5!(X2)$);
\coordinate (Xm3) at ($(Xdots)!0.5!(Xn1)$);
\coordinate (Xm4) at ($(Xn1)!0.5!(Xn)$);

\coordinate (Ym0) at ($(Y0)!0.5!(Y1)$);
\coordinate (Ym1) at ($(Y1)!0.5!(Y2)$);
\coordinate (Ym2) at ($(Y2)!0.5!(Ydots)$);
\coordinate (Ym3) at ($(Ydots)!0.5!(Yn1)$);
\coordinate (Ym4) at ($(Yn1)!0.5!(Yn)$);

% Restore arrows from RV layer to X0
\draw[arrowdashdet] (X0r.south) -- (X0.north);

% Arrows X -> v -> Z -> Y
\draw[arrowdashdet] (X0.south) -- (NN0.north);
\draw[arrowlearn] (NN0.south) -- (Z0.north);
\draw[arrowdet] (Z0.south) -- (Ym0);

\draw[arrowdashdet] (X1.south) -- (NN1.north);
\draw[arrowlearn] (NN1.south) -- (Z1.north);
\draw[arrowdet] (Z1.south) -- (Ym1);

\draw[arrowdashdet] (X2.south) -- (NN2.north);
\draw[arrowlearn] (NN2.south) -- (Z2.north);
\draw[arrowdet] (Z2.south) -- (Ym2);

\draw[arrowdashdet] (Xn1.south) -- (NNn1.north);
\draw[arrowlearn] (NNn1.south) -- (Zn1.north);
\draw[arrowdet] (Zn1.south) -- (Ym4);
\draw[arrowdet] (Zdots.south) -- (Ym3);

% Learnable arrow X0 -> w -> Y0
\draw[arrowdashdet] (X0.south) -- (Wbox.north);
\draw[arrowlearn] (Wbox.south) -- (Y0.north west);

% X to X
\draw[arrowdet] (X0) -- (X1);
\draw[arrowdet] (X1) -- (X2);
\draw[arrowdet] (X2) -- (Xdots);
\draw[arrowdet] (Xdots) -- (Xn1);
\draw[arrowdet] (Xn1) -- (Xn);

% Y to Y
\draw[arrowdet] (Y0) -- (Y1);
\draw[arrowdet] (Y1) -- (Y2);
\draw[arrowdet] (Y2) -- (Ydots);
\draw[arrowdet] (Ydots) -- (Yn1);
\draw[arrowdet] (Yn1) -- (Yn);

% Arrows from W to X and to Y
\draw[arrowdet] (W1.west) -| (Xm0);
\draw[arrowdet] (Xm0) -| (Ym0);

\draw[arrowdet] (W2.west) -| (Xm1);
\draw[arrowdet] (Xm1) -| (Ym1);

\draw[arrowdet] (Wn1.west) -| (Xm3);
\draw[arrowdet] (Xm3) -| (Ym3);

\draw[arrowdet] (Wn.west) -| (Xm4);
\draw[arrowdet] (Xm4) -| (Ym4);


% Final output
\node[func, gridnode] (G) at (6*\s, \Yx) {\(\overline{g}_k(\mathcal{X}_N,O_{1:k})\)};
\node[draw, thick, fill=red!20, minimum width=1.4cm, minimum height=0.8cm, rounded corners, drop shadow, gridnode] (L2) at (6.1*\s, \Yy) {\( \mathbb{E} [ | \overline{g}_k (\mathcal{X}_N, ,O_{1:k}) - \mathcal{Y}_N |^2 ] \)};

\draw[arrowdashdet] (Xn) -- (G);
\draw[arrowdashdet] (Yn) -- (L2);
\draw[arrowdashdet] (G) -- (L2);



\coordinate (OmidW) at ($(Obs)!0.70!(Wbox)$);
% arrows from O to networks
\draw[arrowdashdet] (Obs.south) -- (Wbox.north);
\draw[arrowdashdet] (OmidW) -- (NN0.north west);
\draw[arrowdashdet] (OmidW) -- ++(1.2*\s,0) -- (NN1.north west);
\draw[arrowdashdet] (OmidW) -- ++(2.2*\s,0) -- (NN2.north west);
\draw[arrowdashdet] (OmidW) -- ++(3.625*\s,0) ;
\draw[arrowdashdet] (OmidW) + (4.2*\s,0) -- (NNn1.north west);
\draw[arrowdashdet] (4.2*\s,0) ++ (OmidW) -- ++ (2*\s,0) -- (G.south west);
%\draw[arrowdashdet] (Obs.east) -- ++(0.8,0) |- (G.west);

% Legend
\begin{scope}[shift={(0, \Yfunc)}]
  \draw[arrowdet] (0,0) -- ++(1.2,0) node[right=0.3cm] {Euler--Maruyama step};
  \draw[arrowlearn] (5,0) -- ++(1.2,0) node[right=0.3cm] {Learnable};
  \draw[arrowdashdet] (8.5,0) -- ++(1.2,0) node[right=0.3cm] {Input maps};
\end{scope}

\end{tikzpicture}

